Personalising a Cross-User Surface Electromyography Encoder Under a Small Calibration Budget

A myoelectric interface needs calibration from the user before it will function. Earlier work has treated calibration as a quantity, but has not asked the question of what a device should do with the calibration repetitions once they have been collected. This paper views personalizing the cross-user encoder as a design decision with a cost. Four alternative approaches to using exactly the same labeled repetitions were tested from a single cross-user encoder per held-out subject. Prototypical adaptation, linear probes, scaled fine-tuning and full fine-tuning were tested at every budget up to the maximum each database allows, five repetitions on DB1 and four on DB2 and DB5. Comparing four ways to spend a small calibration budget across 77 subjects, full fine-tuning is the most accurate at every budget, consistently enough that there is no exception among subsets of subjects. The result which impacts how one might make an engineering decision however is that a gradient free prototypical rule recovers 52 to 78 per cent of its benefit with no optimiser and no per-user copy of the weights, which makes personalisation something a worn device can do at donning time. The widespread intuition that a good representation only needs a fresh classifier is incorrect here. How well each method may perform relative to a per-user classifier that would be fitted by a clinic will depend on the specific database.

==> figures/ch5_strategies.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}[
  font=\small,
  b/.style={rounded corners=2pt, draw, minimum height=7mm, inner xsep=5pt, align=center},
  enc/.style={b, fill=blue!8, draw=blue!55},
  frz/.style={b, fill=black!5, draw=black!40},
  upd/.style={b, fill=green!12, draw=green!60},
  cal/.style={b, fill=orange!12, draw=orange!60},
  arr/.style={-{Latex[length=2mm]}, thick},
  lbl/.style={font=\footnotesize\itshape, text=black!60}]

% shared base
\node[cal, minimum width=26mm] (cal) at (0,0) {$k$ labelled\\ repetitions};
\node[enc, minimum width=30mm] (base) at (0,2.1) {cross-user encoder\\ \footnotesize base-trained on other users};
\draw[arr] (base.south) -- node[lbl,right]{new user} (cal.north);

% strategy 1: prototypical (no gradient)
\node[frz, minimum width=22mm] (p1) at (4.9,3.0) {encoder frozen};
\node[upd, minimum width=26mm] (p2) at (9.0,3.0) {class-mean prototypes\\ \footnotesize nearest cosine};
\draw[arr] (p1) -- (p2);
\node[lbl, anchor=west] at (11.0,3.0) {no gradient steps};

% strategy 2: linear probe
\node[frz, minimum width=22mm] (h1) at (4.9,1.6) {encoder frozen};
\node[upd, minimum width=26mm] (h2) at (9.0,1.6) {head refit\\ \footnotesize ${<}1\%$ of parameters};
\draw[arr] (h1) -- (h2);
\node[lbl, anchor=west] at (11.0,1.6) {cheap};

% strategy 3: scaled fine-tune
\node[upd, minimum width=22mm] (e1) at (4.9,0.2) {encoder at $0.1\times$ LR};
\node[upd, minimum width=26mm] (e2) at (9.0,0.2) {head at full LR};
\draw[arr] (e1) -- (e2);
\node[lbl, anchor=west] at (11.0,0.2) {prior preserved};

% strategy 4: full fine-tune
\node[upd, minimum width=22mm] (f1) at (4.9,-1.2) {encoder at full LR};
\node[upd, minimum width=26mm] (f2) at (9.0,-1.2) {head at full LR};
\draw[arr] (f1) -- (f2);
\node[lbl, anchor=west] at (11.0,-1.2) {no prior constraint};

% fan out from calibration set
\draw[arr, black!55] (cal.east) .. controls +(1.4,0) and +(-1.4,0) .. (p1.west);
\draw[arr, black!55] (cal.east) .. controls +(1.4,0) and +(-1.4,0) .. (h1.west);
\draw[arr, black!55] (cal.east) .. controls +(1.4,0) and +(-1.4,0) .. (e1.west);
\draw[arr, black!55] (cal.east) .. controls +(1.4,0) and +(-1.4,0) .. (f1.west);

\end{tikzpicture}
\caption{The four adaptation strategies. All start from the same cross-user
encoder and the same $k$ labelled repetitions from the new user. Prototypical adaptation changes
no weights at all, the linear probe moves only the head, and the two fine-tuning variants move
the whole model, differing in whether the encoder is held back by a reduced learning rate.}
\label{fig:ch5-strategies}
\end{figure}


==> figures/encoder_architecture.tex <==
% Fused montage-agnostic EMG encoder (Chapter 3). Author's own architecture.
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners, align=center, minimum height=8mm, inner sep=4pt, fill=black!4},
  op/.style={draw, rounded corners, align=center, minimum height=8mm, inner sep=4pt, fill=blue!7},
  hl/.style={draw, rounded corners, align=center, minimum height=8mm, inner sep=4pt, fill=green!8},
  ->, >=Latex, node distance=6mm and 9mm]

\node[box] (in) {Multichannel sEMG\\window $x\in\mathbb{R}^{C\times T}$\\($C\in\{8,10,12,16\}$)};
\node[op, right=of in] (rtn) {Rolling-time\\normalisation\\(causal, per channel)};
\node[op, right=of rtn] (cnn) {Shared per-channel\\temporal CNN\\(weights tied across $C$)};
\node[hl, right=of cnn] (pos) {$+$ electrode-coordinate\\position encoding\\$\mathrm{MLP}(x_c,y_c,z_c)$};

\node[op, below=17mm of pos] (acm) {Channel\\masking (train only,\\bounded, keep $\ge 3$)};
\node[op, left=of acm] (tf) {Cross-channel\\Transformer\\($N$ layers, attention\\over $C$ tokens)};
\node[op, left=of tf] (pool) {Attention\\pooling over\\channel tokens};
\node[box, left=of pool] (out) {Window\\embedding\\$z\in\mathbb{R}^{d}$};

\draw (in) -- (rtn);
\draw (rtn) -- (cnn);
\draw (cnn) -- (pos);
\draw (pos.south) -- (acm.north);
\draw (acm) -- (tf);
\draw (tf) -- (pool);
\draw (pool) -- (out);

\node[align=center, font=\footnotesize, above=3mm of cnn] {\emph{one token per electrode}};
\node[align=center, font=\footnotesize, fill=white, inner sep=1pt, below=3mm of tf]
  {\emph{position from geometry, not channel index}};

% heads
\node[hl, below=17mm of out] (head) {Linear gesture head};
\node[hl, right=7mm of head] (mae) {Envelope-reconstruction\\head (pretraining)};
\draw (out.south) -- (head.north);
\draw[dashed] (out.south) -| (mae.north);
\end{tikzpicture}%
}
\caption[Fused montage-agnostic encoder]{The proposed montage-agnostic encoder. Each electrode
becomes a single token whose position is supplied by its forearm coordinate rather than its channel
index, so one set of weights ingests any electrode count. Rolling-time normalisation makes the
representation calibration-free, cross-channel attention mixes the electrode tokens, and bounded
channel masking regularises toward user-invariant features. The linear head is used for gesture
classification; the dashed head is the self-supervised pretraining branch.}
\label{fig:ch3-encoder}
\end{figure}

